Instability results for the wave equation in the interior of Kerr black holes

We prove that a large class of smooth solutions $\psi$ to the linear wave equation $\Box_g\psi=0$ on subextremal rotating Kerr spacetimes which are regular and decaying along the event horizon become singular at the Cauchy horizon. More precisely, we show that assuming appropriate upper and lower bounds on the energy along the event horizon, the solution has infinite (non-degenerate) energy on any spacelike hypersurfaces intersecting the Cauchy horizon transversally. Extrapolating from known results in the Reissner--Nordstr\"om case, the assumed upper and lower bounds required for our theorem are conjectured to hold for solutions arising from generic smooth and compactly supported initial data on a Cauchy hypersurface. This result is motivated by the strong cosmic censorship conjecture in general relativity.

==> EnEstFirstDer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EnEstFirstDer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.96877441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96410645)%
    \put(0,0){\includegraphics[width=\unitlength]{EnEstFirstDer.pdf}}%
    \put(0.429965,0.0161379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp$}}}%
    \put(0.33644963,0.86816662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH$}}}%
    \put(-0.00644,0.36249096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{\rblue}$}}}%
    \put(0.67587561,0.16506979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_1}$}}}%
    \put(0.15174328,0.10089971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{\rred}$}}}%
    \put(0.72145092,0.55462221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_2}$}}}%
    \put(0.2504107,0.68623645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-_{u_1}$}}}%
  \end{picture}%
\endgroup%


==> LastStep1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LastStep1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{380.19157715bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83674927)%
    \put(0,0){\includegraphics[width=\unitlength]{LastStep1.pdf}}%
    \put(0.51383245,0.01400611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp$}}}%
    \put(0.43267033,0.75348296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH$}}}%
    \put(0.13507597,0.31460638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{\rblue}$}}}%
    \put(0.7757429,0.49926812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_{k+1}}$}}}%
    \put(0.15937646,0.73991032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-_{u_0}$}}}%
    \put(0.15468965,0.54123157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\sigma$}}}%
    \put(0.65080094,0.15516631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}w_k$}}}%
    \put(0.70394001,0.21255642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_k$}}}%
    \put(0.80384159,0.30608144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{k+1}$}}}%
    \put(0.75495363,0.25931893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}w_{k+1}$}}}%
    \put(-0.00558928,0.59452366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_k}$}}}%
    \put(0.62357795,0.67316957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_{k+1}}$}}}%
    \put(0.53551534,0.2664219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_k}$}}}%
  \end{picture}%
\endgroup%


==> ManifoldHypersurfaces.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ManifoldHypersurfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{495.18037109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7862719)%
    \put(0,0){\includegraphics[width=\unitlength]{ManifoldHypersurfaces.pdf}}%
    \put(0.29805156,0.05229698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp$}}}%
    \put(0.272664,0.67313856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH$}}}%
    \put(0.34190282,0.27847718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{(\cdot)}$}}}%
    \put(0.30728342,0.49773347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{(\cdot)}$}}}%
    \put(0.47345659,0.5485086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-_{(\cdot)}$}}}%
    \put(0.0695634,0.47926981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{M}$}}}%
    \put(0.61424223,0.4469583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\sigma$}}}%
    \put(0.81734284,0.34540809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.46422478,0.74699328){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\infty$}}}%
    \put(0.8265747,0.39849116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.48038051,0.00613778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\infty$}}}%
    \put(0.66270946,0.16769507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_+$}}}%
    \put(0.64424574,0.58774398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_-$}}}%
  \end{picture}%
\endgroup%


==> ShiftingToGamma.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ShiftingToGamma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.96877441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96410645)%
    \put(0,0){\includegraphics[width=\unitlength]{ShiftingToGamma.pdf}}%
    \put(0.429965,0.0161379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp$}}}%
    \put(0.33644963,0.86816662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH$}}}%
    \put(-0.00644,0.36249096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{\rblue}$}}}%
    \put(0.38147549,0.24819451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{v_1}$}}}%
    \put(0.67296148,0.65852808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{\V}$}}}%
    \put(0.28850956,0.71048117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-_{u_1}$}}}%
    \put(0.09697884,0.64075326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\sigma$}}}%
  \end{picture}%
\endgroup%


==> StabilitySetUp.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'StabilitySetUp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{621.55537109bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51182089)%
    \put(0,0){\includegraphics[width=\unitlength]{StabilitySetUp.pdf}}%
    \put(0.22009304,0.00856722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp$}}}%
    \put(0.34144761,0.07108326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Hp \cap \{v_+ \geq \V\}$}}}%
    \put(0.09506106,0.33769548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^-_{u_1}$}}}%
    \put(0.17044798,0.46088874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH$}}}%
    \put(0.01048061,0.19427645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{\rblue}$}}}%
    \put(0.27157675,0.18324424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma^+_{\V}$}}}%
    \put(0.28444772,0.41492114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{r \leq \rblue\} \cap\{ f^- \leq u_1\}$}}}%
    \put(0.45360859,0.21817967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{f^+ \geq \V \} \cap \{f_{\gamma_\sigma} \leq 1\} \cap \{r \geq \rblue\}$}}}%
    \put(0.43060603,0.32322864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{f^+ \geq \V \} \cap \{f_{\gamma_\sigma} \leq 1\} \cap \{r \leq \rblue\}$}}}%
    \put(0.18331891,0.29540529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_\sigma$}}}%
  \end{picture}%
\endgroup%


==> sbierski.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbierski.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength]{sbierski.pdf}}%
    \put(0.86796363,0.27869434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773306\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.62417584,0.48791212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.75384615,0.38021982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.98681321,0.15384615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.64615385,0.23076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.27912088,0.16043964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.45934063,0.47032968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
  \end{picture}%
\endgroup%

